Diffusion or bounce back in relativistic heavy-ion collisions?

The time evolution of pseudorapidity distributions of produced charged hadrons in d+Au collisions at sqrt(s_NN) = 200 GeV is investigated. Results of a nonequilibrium-statistical Relativistic Diffusion Model with three sources are compared with a macroscopic "bounce back" model that does not allow for statistical equilibration at large times, but instead leads to motion reversal. When compared to the data, the results of the diffusion approach are more precise, thus emphasizing that the system is observed to be on its way to thermal equilibrium.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

